On $(N(k),\xi)$-semi-Riemannian manifolds: Pseudosymmetries

Definition of $({\cal T}_{a},{\cal T}_{b})$-pseudosymmetric semi-Riemannian manifold is given. $({\cal T}_{a},{\cal T}_{b})$-pseudosy mmetric $(N(k),\xi)$-semi-Riemannian manifolds are classified. Some results for ${\cal T}_{a}$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are obtained. $({\cal T}_{a},{\cal T}_{b},S^{\ell})$-pseudosymmetric semi-Riemannian manifolds are defined. $({\cal T}_{a},{\cal T}_{b},S^{\ell})$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are classified. Some results for $(R,{\cal T}_{a},S^{\ell})$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are obtained. In particular, some results for $(R,{\cal T}_{a},S)$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are also obtained. After that, the definition of $({\cal T}_{a},S_{{\cal T}_{b}})$-pseudosymmetric semi-Riemannian manifold is given. $({\cal T}_{a},S_{{\cal T}_{b}})$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are classified. It is proved that a $(R,S_{{\cal T}_{a}})$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifold is either Einstein or $L=k$ under an algebraic condition. Some results for $({\cal T}_{a},S)$-pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are also obtained. In last, $({\cal T}_{a},S_{{\cal T}_{b}},S^{\ell})$-pseudosymmetric semi-Riemannian manifolds are defined and $({\cal T}_{a},S_{{\cal T}_{b}},S^{\ell})$ -pseudosymmetric $(N(k),\xi)$-semi-Riemannian manifolds are classified.

==> (inline-0) <==
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{k^{\ell }(n-1)^{\ell }a_{1}}{{\left( \left(
k-\dfrac{r}{n(n-1)}\right) a_{0}+\left( k(n-1)-\dfrac{r}{n}\right)
a_{1}\right) }}S$ \\
& $+\dfrac{k^{\ell }(n-1)^{\ell }\left( \left( k-\dfrac{r}{n(n-1)}\right)
a_{0}-\left( \dfrac{r}{n}\right) a_{1}\right) }{{\left( \left( k-\dfrac{r}{%
n(n-1)}\right) a_{0}+\left( k(n-1)-\dfrac{r}{n}\right) a_{1}\right) }}g$ \\
\hline
Sasakian & $\dfrac{(n-1)^{\ell }a_{1}}{{\left( \left( 1-\dfrac{r}{n(n-1)}%
\right) a_{0}+\left( (n-1)-\dfrac{r}{n}\right) a_{1}\right) }}S$ \\
& $+\dfrac{(n-1)^{\ell }\left( \left( 1-\dfrac{r}{n(n-1)}\right)
a_{0}-\left( \frac{r}{n}\right) a_{1}\right) }{{\left( \left( 1-\dfrac{r}{%
n(n-1)}\right) a_{0}+\left( (n-1)-\dfrac{r}{n}\right) a_{1}\right) }}g$ \\
\hline
Kenmotsu & $\dfrac{(-1)^{\ell }(n-1)^{\ell }a_{1}}{{\left( \left( -1-\dfrac{r%
}{n(n-1)}\right) a_{0}+\left( -(n-1)-\dfrac{r}{n}\right) a_{1}\right) }}S$
\\
& $+\dfrac{(-1)^{\ell }(n-1)^{\ell }\left( \left( -1-\frac{r}{n(n-1)}\right)
a_{0}-\left( \dfrac{r}{n}\right) a_{1}\right) }{{\left( \left( -1-\dfrac{r}{%
n(n-1)}\right) a_{0}+\left( -(n-1)-\dfrac{r}{n}\right) a_{1}\right) }}g$ \\
\hline
$(\varepsilon )$-Sasakian & $\dfrac{(\varepsilon )^{\ell }(n-1)^{\ell }a_{1}%
}{{\left( \left( \varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}+\left(
\varepsilon (n-1)-\dfrac{r}{n}\right) a_{1}\right) }}S$ \\
& $+\dfrac{(\varepsilon )^{\ell }(n-1)^{\ell }\left( \left( \varepsilon -%
\dfrac{r}{n(n-1)}\right) a_{0}-\left( \dfrac{r}{n}\right) a_{1}\right) }{{%
\left( \left( \varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}+\left( \varepsilon
(n-1)-\dfrac{r}{n}\right) a_{1}\right) }}g$ \\ \hline
para-Sasakian & $\dfrac{(-1)^{\ell }(n-1)^{\ell }a_{1}}{{\left( \left( -1-%
\dfrac{r}{n(n-1)}\right) a_{0}+\left( -(n-1)-\dfrac{r}{n}\right)
a_{1}\right) }}S$ \\
& $+\dfrac{(-1)^{\ell }(n-1)^{\ell }\left( \left( -1-\dfrac{r}{n(n-1)}%
\right) a_{0}-\left( \dfrac{r}{n}\right) a_{1}\right) }{{\left( \left( -1-%
\dfrac{r}{n(n-1)}\right) a_{0}+\left( -(n-1)-\dfrac{r}{n}\right)
a_{1}\right) }}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{(-\varepsilon )^{\ell }(n-1)^{\ell
}a_{1}}{{\left( \left( -\varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}+\left(
-\varepsilon (n-1)-\dfrac{r}{n}\right) a_{1}\right) }}S$ \\
& $+\dfrac{(-\varepsilon )^{\ell }(n-1)^{\ell }\left( \left( -\varepsilon -%
\dfrac{r}{n(n-1)}\right) a_{0}-\left( \dfrac{r}{n}\right) a_{1}\right) }{{%
\left( \left( -\varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}+\left(
-\varepsilon (n-1)-\dfrac{r}{n}\right) a_{1}\right) }}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $S=k(n-1)g\quad {\rm or\quad }r=%
\dfrac{kn(n-1)a_{0}}{a_{0}+(n-1)a_{1}}$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $S=(n-1)g\quad {\rm or\quad }r=\dfrac{%
n(n-1)a_{0}}{a_{0}+(n-1)a_{1}}$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $S=-(n-1)g\quad {\rm or\quad }r=-\,\dfrac{%
n(n-1)a_{0}}{a_{0}+(n-1)a_{1}}$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $S=\varepsilon (n-1)g\quad
{\rm or\quad }r=\dfrac{\varepsilon n(n-1)a_{0}}{a_{0}+(n-1)a_{1}}$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $S=-(n-1)g\quad {\rm or\quad }r=-\dfrac{%
n(n-1)a_{0}}{a_{0}+(n-1)a_{1}}$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $S=-\,\varepsilon
(n-1)g\quad {\rm or\quad }r=-\dfrac{\varepsilon n(n-1)a_{0}}{a_{0}+(n-1)a_{1}%
}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)g$ \\ \hline
Sasakian & $(n-1)g$ \\ \hline
Kenmotsu & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\varepsilon (n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\frac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\frac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu {\rm \cite{Ozgur-06}} & $\frac{1}{n-1}$ & $-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\frac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\frac{1}{n-1}$ & $-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\frac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S^{\ell +1}=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)S^{\ell }+k^{\ell }(n-1)^{\ell }S-k^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
Sasakian & $(n-1)S^{\ell }+(n-1)^{\ell }S-(n-1)^{\ell +1}g$ \\ \hline
Kenmotsu & $-(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S-(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)S^{\ell }+(\varepsilon )^{\ell
}(n-1)^{\ell }S-(\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
para-Sasakian & $-(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S-(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\varepsilon (n-1)S^{\ell }+(-\varepsilon
)^{\ell }(n-1)^{\ell }S-(-\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S}^{2}{=}$ \\ \hline
$N(k)$-contact metric & $2(n-1)kS-k^{2}(n-1)^{2}g$ \\ \hline
Sasakian & $2(n-1)S-(n-1)^{2}g$ \\ \hline
Kenmotsu & $-2(n-1)S-(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-Sasakian & $2(n-1)\varepsilon S-(n-1)^{2}g$ \\ \hline
para-Sasakian & $-2(n-1)S-(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-2(n-1)\varepsilon S-(n-1)^{2}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S^{\ell +1}=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)S^{\ell }+k^{\ell }(n-1)^{\ell }S-k^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
Sasakian & $(n-1)S^{\ell }+(n-1)^{\ell }S-(n-1)^{\ell +1}g$ \\ \hline
Kenmotsu & $-(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S-(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)S^{\ell }+(\varepsilon )^{\ell
}(n-1)^{\ell }S-(\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
para-Sasakian & $-(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S-(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\varepsilon (n-1)S^{\ell }+(-\varepsilon
)^{\ell }(n-1)^{\ell }S-(-\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S}^{2}{=}$ \\ \hline
$N(k)$-contact metric & $2(n-1)kS-k^{2}(n-1)^{2}g$ \\ \hline
Sasakian & $2(n-1)S-(n-1)^{2}g$ \\ \hline
Kenmotsu & $-2(n-1)S-(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-Sasakian & $2(n-1)\varepsilon S-(n-1)^{2}g$ \\ \hline
para-Sasakian & $-2(n-1)S-(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-2(n-1)\varepsilon S-(n-1)^{2}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S^{\ell +1}=}$ \\ \hline
$N(k)$-contact metric & $-k(n-1)S^{\ell }+k^{\ell }(n-1)^{\ell }S+k^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
Sasakian & $-(n-1)S^{\ell }+(n-1)^{\ell }S+(n-1)^{\ell +1}g$ \\ \hline
Kenmotsu & $(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S+(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-Sasakian & $-\varepsilon (n-1)S^{\ell }+(\varepsilon
)^{\ell }(n-1)^{\ell }S+(\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
para-Sasakian & $(n-1)S^{\ell }+(-1)^{\ell }(n-1)^{\ell }S+(-1)^{\ell
+1}(n-1)^{\ell +1}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\varepsilon (n-1)S^{\ell }+(-\varepsilon
)^{\ell }(n-1)^{\ell }S+(-\varepsilon )^{\ell +1}(n-1)^{\ell +1}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S}^{2}{=}$ \\ \hline
$N(k)$-contact metric & $k^{2}(n-1)^{2}g$ \\ \hline
Sasakian & $(n-1)^{2}g$ \\ \hline
Kenmotsu & $(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-Sasakian & $(n-1)^{2}g$ \\ \hline
para-Sasakian & $(n-1)^{2}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $(n-1)^{2}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath2S^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $k^{\ell -1}(n-1)^{\ell -1}S+k^{\ell }(n-1)^{\ell }g$
\\ \hline
Sasakian & $(n-1)^{\ell -1}S+(n-1)^{\ell }g$ \\ \hline
Kenmotsu & $(-1)^{\ell -1}(n-1)^{\ell -1}S+(-1)^{\ell }(n-1)^{\ell }g$ \\
\hline
$(\varepsilon )$-Sasakian & $(\varepsilon )^{\ell -1}(n-1)^{\ell
-1}S+(\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
para-Sasakian & $(-1)^{\ell -1}(n-1)^{\ell -1}S+(-1)^{\ell }(n-1)^{\ell }g$
\\ \hline
$(\varepsilon )$-para-Sasakian & $(-\varepsilon )^{\ell -1}(n-1)^{\ell
-1}S+(-\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)g$ \\ \hline
Sasakian & $(n-1)g$ \\ \hline
Kenmotsu & $-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\varepsilon (n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath L_{S^{\ell }}S^{\ell +1}=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)L_{S^{\ell }}S^{\ell }+kS-k^{2}(n-1)g$ \\
\hline
Sasakian & $(n-1)L_{S^{\ell }}S^{\ell }+S-(n-1)g$ \\ \hline
Kenmotsu & $-(n-1)L_{S^{\ell }}S^{\ell }-S-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)L_{S^{\ell }}S^{\ell
}+\varepsilon S-(n-1)g$ \\ \hline
para-Sasakian & $-(n-1)L_{S^{\ell }}S^{\ell }-S-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\varepsilon (n-1)L_{S^{\ell }}S^{\ell
}-\varepsilon S-(n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath L_{S}S^{2}=}$ \\ \hline
$N(k)$-contact metric & $k\left( (n-1)L_{S}+1\right) S-k^{2}(n-1)g$ \\ \hline
Sasakian & $\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
Kenmotsu & $-\,\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon \left( (n-1)L_{S}+1\right) S-(n-1)g$
\\ \hline
para-Sasakian & $-\,\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\varepsilon \left( (n-1)L_{S}+1\right)
S-(n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S^{\ell }}=$ & ${\boldmath S}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k^{\ell -1}(n-1)^{\ell }}$ & $k^{\ell
}(n-1)^{\ell }g$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{\ell }}$ & $(n-1)^{\ell }g$ \\ \hline
Kenmotsu & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{(\varepsilon )^{\ell -1}(n-1)^{\ell }}
$ & $(\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
para-Sasakian & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{(-\varepsilon )^{\ell
-1}(n-1)^{\ell }}$ & $(-\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath L_{S^{\ell }}S^{\ell +1}=}$ \\ \hline
$N(k)$-contact metric & $k(n-1)L_{S^{\ell }}S^{\ell }+kS-k^{2}(n-1)g$ \\
\hline
Sasakian & $(n-1)L_{S^{\ell }}S^{\ell }+S-(n-1)g$ \\ \hline
Kenmotsu & $-(n-1)L_{S^{\ell }}S^{\ell }-S-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon (n-1)L_{S^{\ell }}S^{\ell
}+\varepsilon S-(n-1)g$ \\ \hline
para-Sasakian & $-(n-1)L_{S^{\ell }}S^{\ell }-S-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\varepsilon (n-1)L_{S^{\ell }}S^{\ell
}-\varepsilon S-(n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath L_{S}S^{2}=}$ \\ \hline
$N(k)$-contact metric & $k\left( (n-1)L_{S}+1\right) S-k^{2}(n-1)g$ \\ \hline
Sasakian & $\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
Kenmotsu & $-\,\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\varepsilon \left( (n-1)L_{S}+1\right) S-(n-1)g$
\\ \hline
para-Sasakian & $-\,\left( (n-1)L_{S}+1\right) S-(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\varepsilon \left( (n-1)L_{S}+1\right)
S-(n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S^{\ell }}=$ & ${\boldmath S}=$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k^{\ell -1}(n-1)^{\ell }}$ & $k(n-1)g$ \\
\hline
Sasakian & $\dfrac{1}{(n-1)^{\ell }}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $-(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $%
\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $-(n-1)g$ \\
\hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{(-\varepsilon )^{\ell
-1}(n-1)^{\ell }}$ & $-\varepsilon (n-1)g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\frac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\frac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\frac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\frac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\frac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\frac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath(n-1)L_{S^{\ell }}S^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell
}})S+(2k^{\ell }(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
Sasakian & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell }})S+(2k^{\ell
}(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
Kenmotsu & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell }})S+(2k^{\ell
}(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
$(\varepsilon )$-Sasakian & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell
}})S+(2k^{\ell }(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
para-Sasakian & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell }})S+(2k^{\ell
}(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell
}})S+(2k^{\ell }(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\frac{1}{2(n-1)}$ & $k(n-1)g$ \\ \hline
Sasakian & $\frac{1}{2(n-1)}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\frac{1}{2(n-1)}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\frac{1}{2(n-1)}$ & $\varepsilon (n-1)g$ \\
\hline
para-Sasakian & $\frac{1}{2(n-1)}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\frac{1}{2(n-1)}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath(n-1)L_{S^{\ell }}S^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $(1-k^{\ell -1}(n-1)^{\ell }L_{S^{\ell
}})S+(2k^{\ell }(n-1)^{\ell +1}L_{S^{\ell }}-k(n-1))g$ \\ \hline
Sasakian & $(1-(n-1)^{\ell }L_{S^{\ell }})S+(2(n-1)^{\ell +1}L_{S^{\ell
}}-(n-1))g$ \\ \hline
Kenmotsu & $(1-(-1)^{\ell -1}(n-1)^{\ell }L_{S^{\ell }})S+(2(-1)^{\ell
}(n-1)^{\ell +1}L_{S^{\ell }}+(n-1))g$ \\ \hline
$(\varepsilon )$-Sasakian & $(1-(\varepsilon )^{\ell -1}(n-1)^{\ell
}L_{S^{\ell }})S+(2(\varepsilon )^{\ell }(n-1)^{\ell +1}L_{S^{\ell
}}-\varepsilon (n-1))g$ \\ \hline
para-Sasakian & $(1-(-1)^{\ell -1}(n-1)^{\ell }L_{S^{\ell }})S+(2(-1)^{\ell
}(n-1)^{\ell +1}L_{S^{\ell }}+(n-1))g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $(1-(-\varepsilon )^{\ell -1}(n-1)^{\ell
}L_{S^{\ell }})S+(2(-\varepsilon )^{\ell }(n-1)^{\ell +1}L_{S^{\ell
}}+\varepsilon (n-1))g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\frac{1}{2(n-1)}$ & $k(n-1)g$ \\ \hline
Sasakian & $\frac{1}{2(n-1)}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\frac{1}{2(n-1)}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\frac{1}{2(n-1)}$ & $\varepsilon (n-1)g$ \\
\hline
para-Sasakian & $\frac{1}{2(n-1)}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\frac{1}{2(n-1)}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S^{\ell }}=$ & ${\boldmath S}^{\ell }=$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k^{\ell -1}(n-1)^{\ell }}$ & $k^{\ell
}(n-1)^{\ell }g$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{\ell }}$ & $(n-1)^{\ell }g$ \\ \hline
Kenmotsu & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{(\varepsilon )^{\ell -1}(n-1)^{\ell }}
$ & $(\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
para-Sasakian & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{(-\varepsilon )^{\ell
-1}(n-1)^{\ell }}$ & $(-\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $(R,{\cal W}_{8},S)$-pseudosymmetric $\left(
N(k),\xi \right) $-semi-Riemannian manifold. If $M$ is not ${\cal W}_{8}$%
-semisymmetric, then $M$ is an Einstein manifold with scalar curvature $%
kn(n-1)$ and $L_{S}=\dfrac{1}{n-1}$. Consequently, we have the following\/%
{\rm :}~
\[
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S^{\ell }}=$ & ${\boldmath S}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k^{\ell -1}(n-1)^{\ell }}$ & $k^{\ell
}(n-1)^{\ell }g$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{\ell }}$ & $(n-1)^{\ell }g$ \\ \hline
Kenmotsu & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{(\varepsilon )^{\ell -1}(n-1)^{\ell }}
$ & $(\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
para-Sasakian & $\dfrac{1}{(-1)^{\ell -1}(n-1)^{\ell }}$ & $(-1)^{\ell
}(n-1)^{\ell }g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{(-\varepsilon )^{\ell
-1}(n-1)^{\ell }}$ & $(-\varepsilon )^{\ell }(n-1)^{\ell }g$ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $(R,{\cal W}_{9},S)$-pseudosymmetric $\left(
N(k),\xi \right) $-semi-Riemannian manifold. If $M$ is not ${\cal W}_{9}$%
-semisymmetric, then $M$ is an Einstein manifold with scalar curvature $%
kn(n-1)$ and $L_{S}=\dfrac{1}{n-1}$. Consequently, we have the following\/%
{\rm :}~
\[
\begin{tabular}{|l|l|l|}
\hline
${\boldmath M}$ & $L_{S}=$ & ${\boldmath S=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{n-1}$ & $k(n-1)g$ \\ \hline
Sasakian & $\dfrac{1}{n-1}$ & $(n-1)g$ \\ \hline
Kenmotsu & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{1}{n-1}$ & $\varepsilon (n-1)g$ \\ \hline
para-Sasakian & $\dfrac{1}{n-1}$ & $-\,(n-1)g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{n-1}$ & $-\,\varepsilon (n-1)g$
\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( Lk^{\ell -1}(n-1)^{\ell -1}-\dfrac{1}{n-1}%
\right) S+kg$ \\ \hline
Sasakian & $\left( L(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S+g$ \\ \hline
Kenmotsu & $\left( L(-1)^{\ell -1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S-g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( L(\varepsilon )^{\ell -1}(n-1)^{\ell -1}-%
\dfrac{1}{n-1}\right) S+\varepsilon g$ \\ \hline
para-Sasakian & $\left( L(-1)^{\ell -1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right)
S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( L(-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath L(n-1)S^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $-\,\dfrac{a_{1}}{k}S^{2}-\left( \left( 1-\dfrac{r}{%
kn(n-1)}\right) a_{0}-\dfrac{2r}{kn}a_{1}-k^{\ell -1}(n-1)^{\ell }L\right) S$
\\
& $+(n-1)\left( \left( k-\dfrac{r}{n(n-1)}\right) a_{0}+\left( k(n-1)-\dfrac{%
2r}{n}\right) a_{1}\right) g$ \\ \hline
Sasakian & $-\,a_{1}S^{2}-\left( \left( 1-\dfrac{r}{n(n-1)}\right) a_{0}-%
\dfrac{2r}{n}a_{1}-(n-1)^{\ell }L\right) S$ \\
& $+(n-1)\left( \left( 1-\dfrac{r}{n(n-1)}\right) a_{0}+\left( (n-1)-\dfrac{%
2r}{n}\right) a_{1}\right) g$ \\ \hline
Kenmotsu & $a_{1}S^{2}-\left( \left( 1+\dfrac{r}{n(n-1)}\right) a_{0}+\dfrac{%
2r}{n}a_{1}-(-1)^{\ell -1}(n-1)^{\ell }L\right) S$ \\
& $-\,(n-1)\left( \left( 1+\dfrac{r}{n(n-1)}\right) a_{0}+\left( (n-1)+%
\dfrac{2r}{n}\right) a_{1}\right) g$ \\ \hline
$(\varepsilon )$-Sasakian & $-\,\varepsilon a_{1}S^{2}-\left( \left( 1-%
\dfrac{\varepsilon r}{n(n-1)}\right) a_{0}-\dfrac{2\varepsilon r}{n}%
a_{1}-(\varepsilon )^{\ell -1}(n-1)^{\ell }L\right) S$ \\
& $+(n-1)\left( \left( \varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}+\left(
\varepsilon (n-1)-\dfrac{2r}{n}\right) a_{1}\right) g$ \\ \hline
para-Sasakian & $a_{1}S^{2}-\left( \left( 1+\dfrac{r}{n(n-1)}\right) a_{0}+%
\dfrac{2r}{n}a_{1}-(-1)^{\ell -1}(n-1)^{\ell }L\right) S$ \\
& $-\,(n-1)\left( \left( 1+\dfrac{r}{n(n-1)}\right) a_{0}+\left( (n-1)+%
\dfrac{2r}{n}\right) a_{1}\right) g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\varepsilon a_{1}S^{2}-\left( \left( 1+%
\dfrac{\varepsilon r}{n(n-1)}\right) a_{0}+\dfrac{2\varepsilon r}{n}%
a_{1}-(-\varepsilon )^{\ell -1}(n-1)^{\ell }L\right) S$ \\
& $-\,(n-1)\left( \left( \varepsilon +\dfrac{r}{n(n-1)}\right) a_{0}+\left(
\varepsilon (n-1)+\dfrac{2r}{n}\right) a_{1}\right) g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $-\,\left( \dfrac{r}{k(n-1)^{2}(n-2)}+\dfrac{1}{n-1}%
-k^{\ell -1}(n-1)^{\ell -1}L\right) S$ \\
& $+\,\left( k-\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g+\dfrac{1}{%
k(n-1)(n-2)}S^{2}$ \\ \hline
Sasakian & $-\,\left( \dfrac{r}{(n-1)^{2}(n-2)}+\dfrac{1}{n-1}-(n-1)^{\ell
-1}L\right) S$ \\
& $+\,\left( 1-\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g+\dfrac{1}{%
(n-1)(n-2)}S^{2}$ \\ \hline
Kenmotsu & $-\,\left( -\dfrac{r}{(n-1)^{2}(n-2)}+\dfrac{1}{n-1}-(-1)^{\ell
-1}(n-1)^{\ell -1}L\right) S$ \\
& $+\,\left( -1-\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g-\,\dfrac{1}{%
(n-1)(n-2)}S^{2}$ \\ \hline
$(\varepsilon )$-Sasakian & $-\,\left( \dfrac{\varepsilon r}{(n-1)^{2}(n-2)}+%
\dfrac{1}{n-1}-(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L\right) S$ \\
& $+\,\left( \varepsilon -\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g+%
\dfrac{\varepsilon }{(n-1)(n-2)}S^{2}$ \\ \hline
para-Sasakian & $-\,\left( -\dfrac{r}{(n-1)^{2}(n-2)}+\dfrac{1}{n-1}%
-(-1)^{\ell -1}(n-1)^{\ell -1}L\right) S$ \\
& $+\,\left( -1-\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g-\,\dfrac{1}{%
(n-1)(n-2)}S^{2}$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\left( -\dfrac{\varepsilon r}{%
(n-1)^{2}(n-2)}+\dfrac{1}{n-1}-(-\varepsilon )^{\ell -1}(n-1)^{\ell
-1}L\right) S$ \\
& $+\,\left( -\varepsilon -\dfrac{n-1}{n-2}+\dfrac{r}{(n-1)(n-2)}\right) g-%
\dfrac{\varepsilon }{(n-1)(n-2)}S^{2}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k(n-1)(n-2)}S^{2}+\left( k^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\dfrac{k}{n-2}g$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)(n-2)}S^{2}+\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S-\dfrac{1}{n-2}g$ \\ \hline
Kenmotsu & $-\,\dfrac{1}{(n-1)(n-2)}S^{2}+\left( (-1)^{\ell -1}(n-1)^{\ell
-1}L-\dfrac{1}{n-1}\right) S+\dfrac{1}{n-2}g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{(n-1)(n-2)}S^{2}+\left(
(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\dfrac{%
\varepsilon }{n-2}g$ \\ \hline
para-Sasakian & $-\,\dfrac{1}{(n-1)(n-2)}S^{2}+\left( (-1)^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+\dfrac{1}{n-2}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{\varepsilon }{(n-1)(n-2)}%
S^{2}+\left( (-\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S+\dfrac{\varepsilon }{n-2}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath}LS^{\ell }=$ \\ \hline
$N(k)$-contact metric & $-\,\left( \dfrac{1}{n-1}-\dfrac{r}{kn(n-1)^{2}}%
-k^{\ell -1}(n-1)^{\ell -1}\right) S$ \\
& $+\left( k-\dfrac{r}{n(n-1)}\right) g$ \\ \hline
Sasakian & $-\,\left( \dfrac{1}{n-1}-\dfrac{r}{n(n-1)^{2}}-(n-1)^{\ell
-1}\right) S$ \\
& $+\left( 1-\dfrac{r}{n(n-1)}\right) g$ \\ \hline
Kenmotsu & $-\,\left( \dfrac{1}{n-1}+\dfrac{r}{n(n-1)^{2}}-(-1)^{\ell
-1}(n-1)^{\ell -1}\right) S$ \\
& $-\left( 1+\dfrac{r}{n(n-1)}\right) g$ \\ \hline
$(\varepsilon )$-Sasakian & $-\,\left( \dfrac{1}{n-1}-\dfrac{\varepsilon r}{%
n(n-1)^{2}}-(\varepsilon )^{\ell -1}(n-1)^{\ell -1}\right) S$ \\
& $+\left( \varepsilon -\dfrac{r}{n(n-1)}\right) g$ \\ \hline
para-Sasakian & $-\,\left( \dfrac{1}{n-1}+\dfrac{r}{n(n-1)^{2}}-(-1)^{\ell
-1}(n-1)^{\ell -1}\right) S$ \\
& $-\left( 1+\dfrac{r}{n(n-1)}\right) g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\left( \dfrac{1}{n-1}+\dfrac{%
\varepsilon r}{n(n-1)^{2}}-(-\varepsilon )^{\ell -1}(n-1)^{\ell -1}\right) S$
\\
& $-\left( \varepsilon +\dfrac{r}{n(n-1)}\right) g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $-\,\left( \left( \dfrac{1}{n-1}-\dfrac{r}{%
kn(n-1)^{2}}\right) a_{0}-\dfrac{r}{kn(n-1)}a_{1}-k^{\ell -1}(n-1)^{\ell
-1}\right) S$ \\
& $+\left( \left( k-\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}a_{1}\right)
g $ \\ \hline
Sasakian & $-\,\left( \left( \dfrac{1}{n-1}-\dfrac{r}{n(n-1)^{2}}\right)
a_{0}-\dfrac{r}{n(n-1)}a_{1}-(n-1)^{\ell -1}\right) S$ \\
& $+\left( \left( 1-\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}a_{1}\right) $
\\ \hline
Kenmotsu & $-\,\left( \left( \dfrac{1}{n-1}+\dfrac{r}{n(n-1)^{2}}\right)
a_{0}+\dfrac{r}{n(n-1)}a_{1}-(-1)^{\ell -1}(n-1)^{\ell -1}\right) S$ \\
& $+\left( \left( -1-\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}a_{1}\right)
$ \\ \hline
$(\varepsilon )$-Sasakian & $-\,\left( \left( \dfrac{1}{n-1}-\dfrac{%
\varepsilon r}{n(n-1)^{2}}\right) a_{0}-\dfrac{\varepsilon r}{n(n-1)}%
a_{1}-(\varepsilon )^{\ell -1}(n-1)^{\ell -1}\right) S$ \\
& $+\left( \left( \varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}%
a_{1}\right) $ \\ \hline
para-Sasakian & $-\,\left( \left( \dfrac{1}{n-1}+\dfrac{r}{n(n-1)^{2}}%
\right) a_{0}+\dfrac{r}{n(n-1)}a_{1}-(-1)^{\ell -1}(n-1)^{\ell -1}\right) S$
\\
& $+\left( \left( -1-\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}a_{1}\right)
$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\left( \left( \dfrac{1}{n-1}+\dfrac{%
\varepsilon r}{n(n-1)^{2}}\right) a_{0}+\dfrac{\varepsilon r}{n(n-1)}%
a_{1}-(-\varepsilon )^{\ell -1}(n-1)^{\ell -1}\right) S$ \\
& $+\left( \left( -\varepsilon -\dfrac{r}{n(n-1)}\right) a_{0}-\dfrac{r}{n}%
a_{1}\right) $ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S+kg$ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+g$ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{1}{n-1}\right) S+\varepsilon g$ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS^{\ell }=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{2k(n-1)^{2}}S^{2}+\left( Lk^{\ell
-1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S+\dfrac{k}{2}g$ \\ \hline
Sasakian & $\dfrac{1}{2(n-1)^{2}}S^{2}+\left( L(n-1)^{\ell -1}-\dfrac{1}{n-1}%
\right) S+\dfrac{1}{2}g$ \\ \hline
Kenmotsu & $-\,\dfrac{1}{2(n-1)^{2}}S^{2}+\left( L(-1)^{\ell -1}(n-1)^{\ell
-1}-\dfrac{1}{n-1}\right) S-\dfrac{1}{2}g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{2(n-1)^{2}}S^{2}+\left(
L(\varepsilon )^{\ell -1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S+\dfrac{%
\varepsilon }{2}g$ \\ \hline
para-Sasakian & $-\,\dfrac{1}{2(n-1)^{2}}S^{2}+\left( L(-1)^{\ell
-1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right) S-\dfrac{1}{2}g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{\varepsilon }{2(n-1)^{2}}%
S^{2}+\left( L(-\varepsilon )^{\ell -1}(n-1)^{\ell -1}-\dfrac{1}{n-1}\right)
S-\dfrac{\varepsilon }{2}g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k(n-1)^{2}}S^{2}+\left( k^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+kg$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+\left( (n-1)^{\ell -1}L-\dfrac{2}{n-1}%
\right) S+g$ \\ \hline
Kenmotsu & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell -1}(n-1)^{\ell
-1}L-\dfrac{2}{n-1}\right) S-g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{(n-1)^{2}}S^{2}+\left(
(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+\varepsilon
g$ \\ \hline
para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left(
(-\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $-\,\dfrac{1}{k(n-1)^{2}}S^{2}+k^{\ell
-1}(n-1)^{\ell -1}LS+kg$ \\ \hline
Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+(n-1)^{\ell -1}LS+g$ \\ \hline
Kenmotsu & $\dfrac{1}{(n-1)^{2}}S^{2}+(-1)^{\ell -1}(n-1)^{\ell -1}LS-g$ \\
\hline
$(\varepsilon )$-Sasakian & $-\,\dfrac{\varepsilon }{(n-1)^{2}}%
S^{2}+(\varepsilon )^{\ell -1}(n-1)^{\ell -1}LS+\varepsilon g$ \\ \hline
para-Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+(-1)^{\ell -1}(n-1)^{\ell -1}LS-g$
\\ \hline
$(\varepsilon )$-para-Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+(-\varepsilon
)^{\ell -1}(n-1)^{\ell -1}LS-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S+kg$ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+g$ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{1}{n-1}\right) S+\varepsilon g$ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S+kg$ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+g$ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{1}{n-1}\right) S+\varepsilon g$ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k(n-1)^{2}}S^{2}+\left( k^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S$ \\ \hline
Kenmotsu & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell -1}(n-1)^{\ell
-1}L-\dfrac{1}{n-1}\right) S$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{(n-1)^{2}}S^{2}+\left(
(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S$ \\ \hline
para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left(
(-\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S$ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{3},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}%
\right) S+2kg$ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+2g$ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-2g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{2}{n-1}\right) S+2\varepsilon g$ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-2g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-2\varepsilon g$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k(n-1)^{2}}S^{2}+\left( k^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+kg-\varepsilon k\eta \otimes
\eta $ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S+g-\eta \otimes \eta $ \\ \hline
Kenmotsu & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell -1}(n-1)^{\ell
-1}L-\dfrac{1}{n-1}\right) S-g+\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{(n-1)^{2}}S^{2}+\left(
(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+\varepsilon
g-\eta \otimes \eta $ \\ \hline
para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-g+\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{\varepsilon }{(n-1)^{2}}%
S^{2}+\left( (-\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-\varepsilon g+\eta \otimes \eta $ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{5},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\dfrac{1}{k(n-1)^{2}}S^{2}+\left( k^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+kg$ \\ \hline
Sasakian & $\dfrac{1}{(n-1)^{2}}S^{2}+\left( (n-1)^{\ell -1}L-\dfrac{2}{n-1}%
\right) S+g$ \\ \hline
Kenmotsu & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell -1}(n-1)^{\ell
-1}L-\dfrac{2}{n-1}\right) S-g$ \\ \hline
$(\varepsilon )$-Sasakian & $\dfrac{\varepsilon }{(n-1)^{2}}S^{2}+\left(
(\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+\varepsilon
g$ \\ \hline
para-Sasakian & $-\,\dfrac{1}{(n-1)^{2}}S^{2}+\left( (-1)^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $-\,\dfrac{\varepsilon }{(n-1)^{2}}%
S^{2}+\left( (-\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-\varepsilon g$ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{6},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}%
\right) S+kg+k\eta \otimes \eta $ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+g+\eta \otimes
\eta $ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-g-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{2}{n-1}\right) S+\varepsilon g+\varepsilon \eta \otimes \eta $ \\
\hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-g-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-\varepsilon g-\varepsilon \eta
\otimes \eta $ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{7},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }{=}$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}%
\right) S+2kg$ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S+2g$ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-2g$
\\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{2}{n-1}\right) S+2\varepsilon g$ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right)
S-2g$ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{2}{n-1}\right) S-2\varepsilon g$ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{8},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }=$ \\ \hline
$N(k)$-contact metric & $\left( Lk^{\ell -1}(n-1)^{\ell -1}-\dfrac{2}{n-1}%
\right) S+kg+k\eta \otimes \eta $ \\ \hline
Sasakian & $\left( L(n-1)^{\ell -1}-\dfrac{2}{n-1}\right) S+kg+\eta \otimes
\eta $ \\ \hline
Kenmotsu & $\left( L(-1)^{\ell -1}(n-1)^{\ell -1}-\dfrac{2}{n-1}\right)
S+kg-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-Sasakian & $\left( L(\varepsilon )^{\ell -1}(n-1)^{\ell -1}-%
\dfrac{2}{n-1}\right) S+kg+\eta \otimes \eta $ \\ \hline
para-Sasakian & $\left( L(-1)^{\ell -1}(n-1)^{\ell -1}-\dfrac{2}{n-1}\right)
S+kg-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( L(-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}-\dfrac{2}{n-1}\right) S+kg-\eta \otimes \eta $ \\ \hline
\end{tabular}%
\]
\end{cor}

\begin{cor}
Let $M$ be an $n$-dimensional $\left( {\cal W}_{9},S,S^{\ell }\right) $%
-pseudosymmetric $\left( N(k),\xi \right) $-semi-Riemannian manifold. Then
we have the following table\/{\rm :}~%
\[
\begin{tabular}{|l|l|}
\hline
${\boldmath M}$ & ${\boldmath LS}^{\ell }=$ \\ \hline
$N(k)$-contact metric & $\left( k^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}%
\right) S+k\eta \otimes \eta $ \\ \hline
Sasakian & $\left( (n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S+\eta \otimes
\eta $ \\ \hline
Kenmotsu & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-Sasakian & $\left( (\varepsilon )^{\ell -1}(n-1)^{\ell -1}L-%
\dfrac{1}{n-1}\right) S+\eta \otimes \eta $ \\ \hline
para-Sasakian & $\left( (-1)^{\ell -1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right)
S-\eta \otimes \eta $ \\ \hline
$(\varepsilon )$-para-Sasakian & $\left( (-\varepsilon )^{\ell
-1}(n-1)^{\ell -1}L-\dfrac{1}{n-1}\right) S-\eta \otimes \eta $ \\ \hline
\end{tabular}
